Hilbert-Schmidt Geometry of n-Level Jakobczyk-Siennicki Two-Dimensional Quantum Systems

Jakobczyk and Siennicki studied two-dimensional sections of a set of (generalized) Bloch vectors corresponding to n x n density matrices of two-qubit systems (that is, the case n = 4). They found essentially five different types of (nontrivial) separability regimes. We compute the Euclidean/Hilbert-Schmidt (HS) separability probabilities assigned to these regimes, and conduct parallel two-dimensional sectional analyses for the higher-level cases n=6,8,9 and 10. Making use of the newly-introduced capability for integration over implicitly defined regions of version 5.1 of Mathematica -- also fruitfully used in our n=4 three-parameter entropy-maximization-based study quant-ph/0507203 -- we obtain a wide-ranging variety of exact HS-probabilities. For n>6, the probabilities are those of having a partial positive transpose (PPT). For the n=6 case, we also obtain biseparability probabilities; in the n=8,9 instances, bi-PPT probabilities; and for n=8, tri-PPT probabilities. By far, the most frequently recorded probability for n>4 is \pi/4 = 0.785398. We also conduct a number of related analyses, pertaining to the (one-dimensional) boundaries (both exterior and interior) of the separability and PPT domains, and attempt (with limited success) some exact calculations pertaining to the 9-dimensional (real) and 15-dimensional (complex) convex sets of two-qubit density matrices -- for which HS-separability probabilities have been conjectured, but not verified.

==> (inline-0) <==
\begin{array}{lllll}
 \{1,13\} & 48 & \frac{4}{9} & \frac{\pi }{4} & 0.785398
   \\
 \{3,11\} & 4 & \frac{8 \sqrt{2}}{27} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{3,13\} & 4 & \frac{4}{9} & \frac{5}{6} & 0.833333 \\
 \{3,25\} & 4 & \frac{8 \sqrt{2}}{27} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{8,13\} & 4 & \frac{2}{3} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,25\} & 4 & \frac{\sqrt{2}}{3} & \sqrt{\frac{2}{3}} &
   0.816497 \\
 \{11,15\} & 4 & \frac{4 \sqrt{2} \pi }{27} &
   \frac{1}{3}+\frac{3 \sqrt{3}}{4 \pi } & 0.746830 \\
 \{11,24\} & 2 & \frac{25 \sqrt{\frac{5}{2}}}{72} &
   \frac{2}{5}+\frac{1}{2} \sin
   ^{-1}\left(\frac{4}{5}\right) & 0.863648 \\
 \{13,24\} & 2 & \frac{25 \sqrt{\frac{5}{2}}}{72} &
   \frac{8}{75} \left(-2+5 \sqrt{5}\right) & 0.979236 \\
 \{13,35\} & 4 & \frac{4 \sqrt{\frac{3}{5}}}{5} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{15,16\} & 4 & \frac{32 \sqrt{2}}{81} & \frac{1}{32}
   \left(9 \sqrt{3}+4 \pi \right) & 0.879838 \\
 \{16,24\} & 2 & \frac{25}{144} \sqrt{\frac{5}{2}} \pi  &
   \frac{4+5 \sin ^{-1}\left(\frac{4}{5}\right)}{5 \pi } &
   0.549815 \\
 \{20,24\} & 2 & \frac{25}{144} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{24,25\} & 2 & \frac{25}{27 \sqrt{2}} & 1-\frac{2}{5
   \sqrt{5}} & 0.821115 \\
 \{24,27\} & 2 & \frac{25}{27 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{25,35\} & 4 & \frac{\sqrt{3} \pi }{5} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975
\end{array}
\begin{array}{lllll}
 \{1,13\} & \frac{2}{3} & 0 & 0 & 0. \\
 \{3,11\} & 1 & \frac{1}{3} & \frac{1}{3} & 0.333333 \\
 \{3,13\} & \frac{2}{3} & \frac{1}{3} & \frac{1}{2} & 0.5
   \\
 \{3,25\} & 1 & \frac{1}{3} & \frac{1}{3} & 0.333333 \\
 \{8,13\} & \frac{2}{\sqrt{3}} & \frac{1}{2 \sqrt{3}} &
   \frac{1}{4} & 0.25 \\
 \{8,25\} & \frac{\sqrt{3}}{2} & \frac{1}{\sqrt{3}} &
   \frac{2}{3} & 0.666667 \\
 \{11,15\} & \frac{4}{3 \sqrt{3}} & \frac{2}{3} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{11,24\} & \frac{5}{12} & \frac{1}{3} & \frac{4}{5} &
   0.8 \\
 \{13,24\} & \frac{5}{6} & \frac{\sqrt{5}}{3} &
   \frac{2}{\sqrt{5}} & 0.894427 \\
 \{13,35\} & \frac{2}{5} & \frac{1}{3} & \frac{5}{6} &
   0.833333 \\
 \{15,16\} & \frac{4 \sqrt{\frac{2}{3}}}{3} &
   \sqrt{\frac{2}{3}} & \frac{3}{4} & 0.75 \\
 \{16,24\} & \frac{5}{6} & \frac{2}{3} & \frac{4}{5} & 0.8
   \\
 \{20,24\} & \frac{5}{6} & \frac{2}{3} & \frac{4}{5} & 0.8
   \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{6} &
   \frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{5} & 0.2 \\
 \{24,27\} & \frac{5 \sqrt{\frac{5}{2}}}{6} &
   \frac{\sqrt{10}}{3} & \frac{4}{5} & 0.8 \\
 \{25,35\} & \frac{2}{\sqrt{5}} & \frac{2}{3} &
   \frac{\sqrt{5}}{3} & 0.745356
\end{array}
\begin{array}{llllllll}
 \{1,13\} & \{3,11\} & \{3,13\} & \{3,25\} & \{8,13\} &
   \{8,25\} & \{11,15\} & \{11,24\} \\
 \frac{2}{3} & \frac{1}{3} & \frac{1}{3} & \frac{1}{3} &
   \frac{1}{\sqrt{3}} & \frac{1}{2 \sqrt{3}} & \frac{2}{3}
   & \frac{2}{3}
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{llllllll}
 \{13,24\} & \{13,35\} & \{15,16\} & \{16,24\} & \{20,24\}
   & \{24,25\} & \{24,27\} & \{25,35\} \\
 \frac{\sqrt{5}}{3} & \frac{2}{3} &
   \frac{\sqrt{\frac{2}{3}}}{3} & \frac{1}{3} &
   \frac{2}{3} & \frac{\sqrt{10}}{3} &
   \frac{\sqrt{\frac{5}{2}}}{6} & \frac{1}{3}
\end{array}
\begin{array}{lllll}
 \{3,6\} & 8 & \frac{8 \sqrt{2}}{27} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{4,18\} & 48 & \frac{4}{9} & \frac{\pi }{4} & 0.785398
   \\
 \{6,8\} & 2 & \frac{1}{8} \sqrt{\frac{3}{2}} \pi  &
   \frac{26 \sqrt{2}+27 \tan ^{-1}\left(2
   \sqrt{2}\right)}{27 \pi } & 0.825312 \\
 \{6,15\} & 2 & \frac{16 \sqrt{\frac{2}{3}}}{27} &
   \frac{1}{24} \left(9+2 \sqrt{3} \pi \right) & 0.828450
   \\
 \{8,9\} & 2 & \frac{\sqrt{2}}{3} & \frac{52+27 \sqrt{2}
   \sec ^{-1}(3)}{48 \sqrt{6}} & 0.842035 \\
 \{8,22\} & 2 & \frac{1}{\sqrt{3}} & \frac{8}{9} &
   0.888889 \\
 \{8,29\} & 2 & \frac{2}{3} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{9,15\} & 2 & \frac{4 \sqrt{2} \pi }{27} &
   \frac{1}{3}+\frac{\sqrt{3}}{2 \pi } & 0.608998 \\
 \{15,22\} & 2 & \frac{32 \sqrt{\frac{2}{3}}}{27} &
   \frac{1}{2} & 0.500000 \\
 \{15,29\} & 2 & \frac{32 \sqrt{2}}{81} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{18,24\} & 4 & \frac{25}{144} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{18,35\} & 4 & \frac{4 \sqrt{\frac{3}{5}}}{5} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{24,25\} & 4 & \frac{25}{27 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{25,35\} & 4 & \frac{\sqrt{3} \pi }{5} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975
\end{array}
\begin{array}{lllll}
 \{3,6\} & 1 & \frac{1}{3} & \frac{1}{3} & 0.333333 \\
 \{4,18\} & \frac{2}{3} & 0 & 0 & 0. \\
 \{6,8\} & \frac{1}{\sqrt{2}} & \frac{2}{3} & \frac{2
   \sqrt{2}}{3} & 0.942809 \\
 \{6,15\} & \frac{4}{9} & \frac{1}{3} & \frac{3}{4} & 0.75
   \\
 \{8,9\} & \frac{\sqrt{3}}{2} & \frac{1}{\sqrt{3}} &
   \frac{2}{3} & 0.666667 \\
 \{8,22\} & \frac{\sqrt{3}}{2} & \frac{1}{\sqrt{3}} &
   \frac{2}{3} & 0.666667 \\
 \{8,29\} & \frac{2}{\sqrt{3}} & \frac{1}{2 \sqrt{3}} &
   \frac{1}{4} & 0.25 \\
 \{9,15\} & \frac{4}{3 \sqrt{3}} & \frac{2}{3} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{15,22\} & \frac{5 \sqrt{\frac{2}{3}}}{3} &
   \frac{\sqrt{\frac{2}{3}}}{3} & \frac{1}{5} & 0.2 \\
 \{15,29\} & \frac{4 \sqrt{\frac{2}{3}}}{3} &
   \sqrt{\frac{2}{3}} & \frac{3}{4} & 0.75 \\
 \{18,24\} & \frac{5}{6} & \frac{2}{3} & \frac{4}{5} & 0.8
   \\
 \{18,35\} & \frac{2}{5} & \frac{1}{3} & \frac{5}{6} &
   0.833333 \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{6} &
   \frac{\sqrt{10}}{3} & \frac{4}{5} & 0.8 \\
 \{25,35\} & \frac{2}{\sqrt{5}} & \frac{2}{3} &
   \frac{\sqrt{5}}{3} & 0.745356
\end{array}
\begin{array}{lllllll}
 \{3,6\} & \{4,18\} & \{6,8\} & \{6,15\} & \{8,9\} &
   \{8,22\} & \{8,29\} \\
 \frac{1}{3} & \frac{2}{3} & \frac{2}{3} & \frac{2}{3} &
   \frac{1}{2 \sqrt{3}} & \frac{1}{2 \sqrt{3}} &
   \frac{1}{\sqrt{3}}
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllllll}
 \{9,15\} & \{15,22\} & \{15,29\} & \{18,24\} & \{18,35\}
   & \{24,25\} & \{25,35\} \\
 \frac{1}{3} & \sqrt{\frac{2}{3}} &
   \frac{\sqrt{\frac{2}{3}}}{3} & \frac{2}{3} &
   \frac{2}{3} & \frac{\sqrt{\frac{5}{2}}}{6} &
   \frac{1}{3}
\end{array}
\begin{array}{lllll}
 \{1,13\} & 88 & \frac{4}{9} & \frac{\pi }{4} & 0.785398
   \\
 \{3,6\} & 12 & \frac{8 \sqrt{2}}{27} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{3,13\} & 4 & \frac{4}{9} & \frac{5}{6} & 0.833333 \\
 \{3,27\} & 2 & \frac{8 \sqrt{2}}{27} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{6,8\} & 2 & \frac{1}{8} \sqrt{\frac{3}{2}} \pi  &
   \frac{26 \sqrt{2}+27 \tan ^{-1}\left(2
   \sqrt{2}\right)}{27 \pi } & 0.825312 \\
 \{6,15\} & 2 & \frac{16 \sqrt{\frac{2}{3}}}{27} &
   \frac{1}{24} \left(9+2 \sqrt{3} \pi \right) & 0.828450
   \\
 \{8,9\} & 2 & \frac{\sqrt{2}}{3} & \frac{52+27 \sqrt{2}
   \sec ^{-1}(3)}{48 \sqrt{6}} & 0.842035 \\
 \{8,13\} & 4 & \frac{2}{3} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,22\} & 2 & \frac{1}{\sqrt{3}} & \frac{8}{9} &
   0.888889 \\
 \{8,25\} & 4 & \frac{\sqrt{2}}{3} & \sqrt{\frac{2}{3}} &
   0.816497 \\
 \{8,29\} & 2 & \frac{2}{3} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{9,15\} & 2 & \frac{4 \sqrt{2} \pi }{27} &
   \frac{1}{3}+\frac{\sqrt{3}}{2 \pi } & 0.608998 \\
 \{11,15\} & 4 & \frac{4 \sqrt{2} \pi }{27} &
   \frac{1}{3}+\frac{3 \sqrt{3}}{4 \pi } & 0.746830 \\
 \{11,24\} & 2 & \frac{25 \sqrt{\frac{5}{2}}}{72} &
   \frac{2}{5}+\frac{1}{2} \sin
   ^{-1}\left(\frac{4}{5}\right) & 0.863648 \\
 \{13,24\} & 2 & \frac{25 \sqrt{\frac{5}{2}}}{72} &
   \frac{8}{75} \left(-2+5 \sqrt{5}\right) & 0.979236 \\
 \{13,35\} & 8 & \frac{4 \sqrt{\frac{3}{5}}}{5} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{15,16\} & 4 & \frac{32 \sqrt{2}}{81} & \frac{1}{32}
   \left(9 \sqrt{3}+4 \pi \right) & 0.879838 \\
 \{15,22\} & 2 & \frac{32 \sqrt{\frac{2}{3}}}{27} &
   \frac{1}{2} & 0.500000 \\
 \{15,29\} & 2 & \frac{32 \sqrt{2}}{81} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{16,24\} & 2 & \frac{25}{144} \sqrt{\frac{5}{2}} \pi  &
   \frac{4+5 \sin ^{-1}\left(\frac{4}{5}\right)}{5 \pi } &
   0.549815 \\
 \{18,24\} & 6 & \frac{25}{144} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{24,25\} & 2 & \frac{25}{27 \sqrt{2}} & \frac{3
   \left(4+5 \cos ^{-1}\left(\frac{3}{5}\right)\right)}{16
   \sqrt{5}} & 0.724191 \\
 \{24,27\} & 4 & \frac{25}{27 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{25,35\} & 6 & \frac{\sqrt{3} \pi }{5} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975
\end{array}
\begin{array}{lllll}
 \{1,13\} & \frac{2}{3} & 0 & 0 & 0. \\
 \{3,6\} & 1 & \frac{1}{3} & \frac{1}{3} & 0.333333 \\
 \{3,13\} & \frac{2}{3} & \frac{1}{3} & \frac{1}{2} & 0.5
   \\
 \{3,27\} & 1 & \frac{1}{3} & \frac{1}{3} & 0.333333 \\
 \{6,8\} & \frac{1}{\sqrt{2}} & \frac{2}{3}
   & \frac{2 \sqrt{2}}{3} & 0.942809 \\
 \{6,15\} & \frac{4}{9} & \frac{1}{3} & \frac{3}{4} & 0.75
   \\
 \{8,9\} & \frac{\sqrt{3}}{2} & \frac{1}{\sqrt{3}} &
   \frac{2}{3} & 0.666667 \\
 \{8,13\} & \frac{2}{\sqrt{3}} & \frac{1}{2 \sqrt{3}} &
   \frac{1}{4} & 0.25 \\
 \{8,22\} & \frac{\sqrt{3}}{2} & \frac{1}{\sqrt{3}} &
   \frac{2}{3} & 0.666667 \\
 \{8,25\} & \frac{\sqrt{3}}{2} & \frac{1}{\sqrt{3}} &
   \frac{2}{3} & 0.666667 \\
 \{8,29\} & \frac{2}{\sqrt{3}} & \frac{1}{2 \sqrt{3}} &
   \frac{1}{4} & 0.25 \\
 \{9,15\} & \frac{4}{3 \sqrt{3}} & \frac{2}{3} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{11,15\} & \frac{4}{3 \sqrt{3}} & \frac{2}{3} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{11,24\} & \frac{5}{12} & \frac{1}{3} & \frac{4}{5} &
   0.8 \\
 \{13,24\} & \frac{5}{6} & \frac{\sqrt{5}}{3} &
   \frac{2}{\sqrt{5}} & 0.894427 \\
 \{13,35\} & \frac{2}{5} & \frac{1}{3} & \frac{5}{6} &
   0.833333 \\
 \{15,16\} & \frac{4 \sqrt{\frac{2}{3}}}{3} &
   \sqrt{\frac{2}{3}} & \frac{3}{4} & 0.75 \\
 \{15,22\} & \frac{5 \sqrt{\frac{2}{3}}}{3} &
   \frac{\sqrt{\frac{2}{3}}}{3} & \frac{1}{5} & 0.2 \\
 \{15,29\} & \frac{4 \sqrt{\frac{2}{3}}}{3} &
   \sqrt{\frac{2}{3}} & \frac{3}{4} & 0.75 \\
 \{16,24\} & \frac{5}{6} & \frac{2}{3} & \frac{4}{5} & 0.8
   \\
 \{18,24\} & \frac{5}{6} & \frac{2}{3} & \frac{4}{5} & 0.8
   \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{6} & 0 & 0 & 0.
   \\
 \{24,27\} & \frac{5 \sqrt{\frac{5}{2}}}{6} &
   \frac{\sqrt{10}}{3} & \frac{4}{5} & 0.8 \\
 \{25,35\} & \frac{2}{\sqrt{5}} & \frac{2}{3} &
   \frac{\sqrt{5}}{3} & 0.745356
\end{array}
\begin{array}{ll}
 \{1,13\} & \frac{2}{3} \\
 \{3,6\} & \frac{2}{3} \\
 \{3,13\} & \frac{2}{3} \\
 \{3,27\} & \frac{2}{3} \\
 \{6,8\} & \frac{4}{3} \\
 \{6,15\} & 1 \\
 \{8,9\} & \frac{\sqrt{3}}{2} \\
 \{8,13\} & \frac{\sqrt{3}}{2} \\
 \{8,22\} & \frac{\sqrt{3}}{2} \\
 \{8,25\} & \frac{\sqrt{3}}{2} \\
 \{8,29\} & \frac{\sqrt{3}}{2} \\
 \{9,15\} & 1 \\
 \{11,15\} & \frac{4}{3} \\
 \{11,24\} & 1 \\
 \{13,24\} & \frac{2 \sqrt{5}}{3} \\
 \{13,35\} & 1 \\
 \{15,16\} & \frac{4 \sqrt{\frac{2}{3}}}{3} \\
 \{15,22\} & \frac{4 \sqrt{\frac{2}{3}}}{3} \\
 \{15,29\} & \frac{4 \sqrt{\frac{2}{3}}}{3} \\
 \{16,24\} & 1 \\
 \{18,24\} & \frac{4}{3} \\
 \{24,25\} &
   \frac{\sqrt{\frac{5}{2}}}{6}+\frac{\sqrt{10}}{3} \\
 \{24,27\} &
   \frac{\sqrt{\frac{5}{2}}}{6}+\frac{\sqrt{10}}{3} \\
 \{25,35\} & \frac{2}{3}
\end{array}
\begin{array}{lllll}
 \{1,20\} & 192 & \frac{1}{4} & \frac{\pi }{4} & 0.785398
   \\
 \{3,18\} & 4 & \frac{1}{3 \sqrt{2}} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{3,20\} & 8 & \frac{1}{4} & \frac{5}{6} & 0.833333 \\
 \{3,36\} & 8 & \frac{1}{3 \sqrt{2}} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{8,20\} & 4 & \frac{3}{8} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,22\} & 4 & \frac{3 \sqrt{3}}{16} & \frac{7}{9} &
   0.777778 \\
 \{8,36\} & 4 & \frac{3}{8 \sqrt{2}} & \sqrt{\frac{2}{3}}
   & 0.816497 \\
 \{8,42\} & 2 & \frac{3 \sqrt{3}}{16} & \frac{8}{9} &
   0.888889 \\
 \{8,49\} & 4 & \frac{3}{8 \sqrt{2}} & \frac{7}{3
   \sqrt{6}} & 0.952579 \\
 \{8,53\} & 2 & \frac{3}{8} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{15,22\} & 6 & \frac{2 \sqrt{\frac{2}{3}}}{3} &
   \frac{1}{2} & 0.500000 \\
 \{15,49\} & 6 & \frac{2 \sqrt{2}}{9} & \frac{\sqrt{3}}{2}
   & 0.866025 \\
 \{18,24\} & 6 & \frac{25}{256} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{18,35\} & 2 & \frac{9 \sqrt{\frac{3}{5}}}{20} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{20,35\} & 4 & \frac{9 \sqrt{\frac{3}{5}}}{20} &
   \frac{1}{108} \left(-25+24 \sqrt{30}\right) & 0.985680
   \\
 \{20,48\} & 4 & \frac{49 \sqrt{\frac{7}{3}}}{192} &
   \frac{1}{28} \left(12+7 \sqrt{6} \sin
   ^{-1}\left(\frac{2 \sqrt{6}}{7}\right)\right) &
   0.903278 \\
 \{22,48\} & 4 & \frac{49 \sqrt{\frac{7}{3}}}{192} &
   \frac{4}{147} \left(-9+7 \sqrt{42}\right) & 0.989529 \\
 \{22,63\} & 6 & \frac{8}{7 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{24,25\} & 6 & \frac{25}{48 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{25,35\} & 2 & \frac{9 \sqrt{3} \pi }{80} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975 \\
 \{29,35\} & 4 & \frac{9 \sqrt{3} \pi }{80} & \frac{14
   \sqrt{5}+27 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{27 \pi } &
   0.636783 \\
 \{35,36\} & 4 & \frac{3}{5 \sqrt{2}} & 1-\frac{5
   \sqrt{\frac{5}{6}}}{24} & 0.809819 \\
 \{35,38\} & 4 & \frac{3}{5 \sqrt{2}} & \frac{14
   \sqrt{5}+27 \cos ^{-1}\left(\frac{2}{3}\right)}{24
   \sqrt{6}} & 0.918793 \\
 \{36,48\} & 4 & \frac{49}{384} \sqrt{\frac{7}{2}} \pi  &
   \frac{2 \sqrt{6}+7 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{7 \pi } & 0.469522 \\
 \{42,48\} & 2 & \frac{49}{384} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{48,49\} & 4 & \frac{49}{72 \sqrt{2}} & 1-\frac{3
   \sqrt{\frac{3}{14}}}{7} & 0.801610 \\
 \{48,53\} & 2 & \frac{49}{72 \sqrt{2}} & \frac{3 \left(22
   \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{49,63\} & 6 & \frac{2 \pi }{7} & \frac{\sqrt{7}+4 \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596
\end{array}
\begin{array}{lllll}
 \{1,20\} & \frac{1}{2} & 0 & 0 & 0. \\
 \{3,18\} & \frac{3}{4} & \frac{1}{4} & \frac{1}{3} &
   0.333333 \\
 \{3,20\} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & 0.5
   \\
 \{3,36\} & \frac{3}{4} & \frac{1}{4} & \frac{1}{3} &
   0.333333 \\
 \{8,20\} & \frac{\sqrt{3}}{2} & \frac{\sqrt{3}}{8} &
   \frac{1}{4} & 0.25 \\
 \{8,22\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{8} &
   \frac{1}{3} & 0.333333 \\
 \{8,36\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,42\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,49\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,53\} & \frac{\sqrt{3}}{2} & \frac{\sqrt{3}}{8} &
   \frac{1}{4} & 0.25 \\
 \{15,22\} & \frac{5}{2 \sqrt{6}} & \frac{1}{2 \sqrt{6}} &
   \frac{1}{5} & 0.2 \\
 \{15,49\} & \sqrt{\frac{2}{3}} &
   \frac{\sqrt{\frac{3}{2}}}{2} & \frac{3}{4} & 0.75 \\
 \{18,24\} & \frac{5}{8} & \frac{1}{2} & \frac{4}{5} & 0.8
   \\
 \{18,35\} & \frac{3}{10} & \frac{1}{4} & \frac{5}{6} &
   0.833333 \\
 \{20,35\} & \frac{3}{5} & \sqrt{\frac{3}{10}} &
   \sqrt{\frac{5}{6}} & 0.912871 \\
 \{20,48\} & \frac{7}{24} & \frac{1}{4} & \frac{6}{7} &
   0.857143 \\
 \{22,48\} & \frac{7}{12} & \frac{\sqrt{\frac{7}{6}}}{2} &
   \sqrt{\frac{6}{7}} & 0.92582 \\
 \{22,63\} & \frac{2}{7} & \frac{1}{4} & \frac{7}{8} &
   0.875 \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{8} &
   \frac{\sqrt{\frac{5}{2}}}{2} & \frac{4}{5} & 0.8 \\
 \{25,35\} & \frac{3}{2 \sqrt{5}} & \frac{1}{2} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{29,35\} & \frac{3}{2 \sqrt{5}} & \frac{1}{2} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{35,36\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{6} & 0.166667
   \\
 \{35,38\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{15}}{4} & \frac{5}{6} & 0.833333 \\
 \{36,48\} & \frac{7}{4 \sqrt{6}} & \frac{1}{2} & \frac{2
   \sqrt{6}}{7} & 0.699854 \\
 \{42,48\} & \frac{7}{4 \sqrt{6}} & \frac{1}{2} & \frac{2
   \sqrt{6}}{7} & 0.699854 \\
 \{48,49\} & \frac{7 \sqrt{\frac{7}{3}}}{8} &
   \frac{\sqrt{\frac{7}{3}}}{8} & \frac{1}{7} & 0.142857
   \\
 \{48,53\} & \frac{7 \sqrt{\frac{7}{3}}}{8} &
   \frac{\sqrt{21}}{4} & \frac{6}{7} & 0.857143 \\
 \{49,63\} & \frac{2}{\sqrt{7}} & \frac{1}{2} &
   \frac{\sqrt{7}}{4} & 0.661438
\end{array}
\begin{array}{lllll}
 \{3,6\} & 12 & \frac{1}{3 \sqrt{2}} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{4,18\} & 192 & \frac{1}{4} & \frac{\pi }{4} & 0.785398
   \\
 \{6,8\} & 2 & \frac{9}{128} \sqrt{\frac{3}{2}} \pi  &
   \frac{26 \sqrt{2}+27 \tan ^{-1}\left(2
   \sqrt{2}\right)}{27 \pi } & 0.825312 \\
 \{6,15\} & 2 & \frac{\sqrt{\frac{2}{3}}}{3} &
   \frac{1}{24} \left(9+2 \sqrt{3} \pi \right) & 0.828450
   \\
 \{8,9\} & 2 & \frac{3}{8 \sqrt{2}} & \frac{52+27 \sqrt{2}
   \sec ^{-1}(3)}{48 \sqrt{6}} & 0.842035 \\
 \{8,22\} & 4 & \frac{3 \sqrt{3}}{16} & \frac{8}{9} &
   0.888889 \\
 \{8,29\} & 4 & \frac{3}{8} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{9,15\} & 2 & \frac{\pi }{6 \sqrt{2}} &
   \frac{1}{3}+\frac{\sqrt{3}}{2 \pi } & 0.608998 \\
 \{15,22\} & 4 & \frac{2 \sqrt{\frac{2}{3}}}{3} &
   \frac{1}{2} & 0.500000 \\
 \{15,29\} & 4 & \frac{2 \sqrt{2}}{9} & \frac{\sqrt{3}}{2}
   & 0.866025 \\
 \{18,24\} & 4 & \frac{25}{256} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{18,35\} & 4 & \frac{9 \sqrt{\frac{3}{5}}}{20} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{24,25\} & 4 & \frac{25}{48 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{24,46\} & 2 & \frac{5 \sqrt{\frac{5}{2}}}{16} &
   \frac{14}{15} & 0.933333 \\
 \{24,57\} & 2 & \frac{25}{24 \sqrt{2}} & \frac{7}{5
   \sqrt{5}} & 0.626099 \\
 \{25,35\} & 4 & \frac{9 \sqrt{3} \pi }{80} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975 \\
 \{35,46\} & 2 & \frac{3}{\sqrt{10}} & \frac{1}{\sqrt{6}}
   & 0.408248 \\
 \{35,57\} & 2 & \frac{3}{5 \sqrt{2}} & \sqrt{\frac{5}{6}}
   & 0.912871 \\
 \{38,48\} & 6 & \frac{49}{384} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{38,63\} & 6 & \frac{8}{7 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{48,49\} & 6 & \frac{49}{72 \sqrt{2}} & \frac{3 \left(22
   \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{49,63\} & 6 & \frac{2 \pi }{7} & \frac{\sqrt{7}+4 \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596
\end{array}
\begin{array}{lllll}
 \{3,6\} & \frac{3}{4} & \frac{1}{4} & \frac{1}{3} &
   0.333333 \\
 \{4,18\} & \frac{1}{2} & 0 & 0 & 0. \\
 \{6,8\} & \frac{3}{4 \sqrt{2}} & \frac{1}{2} & \frac{2
   \sqrt{2}}{3} & 0.942809 \\
 \{6,15\} & \frac{1}{3} & \frac{1}{4} & \frac{3}{4} & 0.75
   \\
 \{8,9\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4}
  & \frac{2}{3} & 0.666667 \\
 \{8,22\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,29\} & \frac{\sqrt{3}}{2} & \frac{\sqrt{3}}{8} &
   \frac{1}{4} & 0.25 \\
 \{9,15\} & \frac{1}{\sqrt{3}} & \frac{1}{2} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{15,22\} & \frac{5}{2 \sqrt{6}} & \frac{1}{2 \sqrt{6}} &
   \frac{1}{5} & 0.2 \\
 \{15,29\} & \sqrt{\frac{2}{3}} &
   \frac{\sqrt{\frac{3}{2}}}{2} & \frac{3}{4} & 0.75 \\
 \{18,24\} & \frac{5}{8} & \frac{1}{2} & \frac{4}{5} & 0.8
   \\
 \{18,35\} & \frac{3}{10} & \frac{1}{4} & \frac{5}{6} &
   0.833333 \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{8} &
   \frac{\sqrt{\frac{5}{2}}}{2} & \frac{4}{5} & 0.8 \\
 \{24,46\} & \frac{5 \sqrt{\frac{5}{2}}}{8} &
   \frac{\sqrt{\frac{5}{2}}}{2} & \frac{4}{5} & 0.8 \\
 \{24,57\} & \frac{3 \sqrt{\frac{5}{2}}}{4} &
   \frac{\sqrt{\frac{5}{2}}}{8} & \frac{1}{6} & 0.166667
   \\
 \{25,35\} & \frac{3}{2 \sqrt{5}} & \frac{1}{2} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{35,46\} & \frac{7 \sqrt{\frac{3}{5}}}{4} &
   \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{7} & 0.142857
   \\
 \{35,57\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{15}}{4} & \frac{5}{6} & 0.833333 \\
 \{38,48\} & \frac{7}{4 \sqrt{6}} & \frac{1}{2} & \frac{2
   \sqrt{6}}{7} & 0.699854 \\
 \{38,63\} & \frac{2}{7} & \frac{1}{4} & \frac{7}{8} &
   0.875 \\
 \{48,49\} & \frac{7 \sqrt{\frac{7}{3}}}{8} &
   \frac{\sqrt{21}}{4} & \frac{6}{7} & 0.857143 \\
 \{49,63\} & \frac{2}{\sqrt{7}} & \frac{1}{2} &
   \frac{\sqrt{7}}{4} & 0.661438
\end{array}
\begin{array}{lllll}
 \{1,20\} & 288 & \frac{1}{4} & \frac{\pi }{4} & 0.785398
   \\
 \{3,6\} & 12 & \frac{1}{3 \sqrt{2}} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{3,20\} & 8 & \frac{1}{4} & \frac{5}{6} & 0.833333 \\
 \{3,36\} & 4 & \frac{1}{3 \sqrt{2}} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{6,8\} & 2 & \frac{9}{128} \sqrt{\frac{3}{2}} \pi  &
   \frac{26 \sqrt{2}+27 \tan ^{-1}\left(2
   \sqrt{2}\right)}{27 \pi } & 0.825312 \\
 \{6,15\} & 2 & \frac{\sqrt{\frac{2}{3}}}{3} &
   \frac{1}{24} \left(9+2 \sqrt{3} \pi \right) & 0.828450
   \\
 \{8,9\} & 2 & \frac{3}{8 \sqrt{2}} & \frac{52+27 \sqrt{2}
   \sec ^{-1}(3)}{48 \sqrt{6}} & 0.842035 \\
 \{8,20\} & 4 & \frac{3}{8} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,22\} & 2 & \frac{3 \sqrt{3}}{16} & \frac{2}{3} &
   0.666667 \\
 \{8,31\} & 2 & \frac{3 \sqrt{3}}{16} & \frac{7}{9} &
   0.777778 \\
 \{8,36\} & 4 & \frac{3}{8 \sqrt{2}} & \sqrt{\frac{2}{3}}
   & 0.816497 \\
 \{8,42\} & 2 & \frac{3 \sqrt{3}}{16} & \frac{8}{9} &
   0.888889 \\
 \{8,49\} & 4 & \frac{3}{8 \sqrt{2}} & \frac{7}{3
   \sqrt{6}} & 0.952579 \\
 \{8,53\} & 2 & \frac{3}{8} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{9,15\} & 2 & \frac{\pi }{6 \sqrt{2}} &
   \frac{1}{3}+\frac{\sqrt{3}}{2 \pi } & 0.608998 \\
 \{15,22\} & 6 & \frac{2 \sqrt{\frac{2}{3}}}{3} &
   \frac{1}{2} & 0.500000 \\
 \{15,29\} & 8 & \frac{2 \sqrt{2}}{9} & \frac{\sqrt{3}}{2}
   & 0.866025 \\
 \{18,24\} & 6 & \frac{25}{256} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{18,35\} & 4 & \frac{9 \sqrt{\frac{3}{5}}}{20} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{20,35\} & 2 & \frac{9 \sqrt{\frac{3}{5}}}{20} &
   \frac{1}{108} \left(-25+24 \sqrt{30}\right) & 0.985680
   \\
 \{20,48\} & 4 & \frac{49 \sqrt{\frac{7}{3}}}{192} &
   \frac{1}{28} \left(12+7 \sqrt{6} \sin
   ^{-1}\left(\frac{2 \sqrt{6}}{7}\right)\right) &
   0.903278 \\
 \{22,48\} & 4 & \frac{49 \sqrt{\frac{7}{3}}}{192} &
   \frac{4}{147} \left(-9+7 \sqrt{42}\right) & 0.989529 \\
 \{22,63\} & 10 & \frac{8}{7 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{24,25\} & 8 & \frac{25}{48 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{24,46\} & 2 & \frac{5 \sqrt{\frac{5}{2}}}{16} &
   \frac{14}{15} & 0.933333 \\
 \{24,57\} & 2 & \frac{25}{24 \sqrt{2}} & \frac{7}{5
   \sqrt{5}} & 0.626099 \\
 \{25,35\} & 4 & \frac{9 \sqrt{3} \pi }{80} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975 \\
 \{31,35\} & 2 & \frac{9 \sqrt{3} \pi }{80} & \frac{14
   \sqrt{5}+27 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{27 \pi } &
   0.636783 \\
 \{35,36\} & 4 & \frac{3}{5 \sqrt{2}} & 1-\frac{5
   \sqrt{\frac{5}{6}}}{24} & 0.809819 \\
 \{35,38\} & 4 & \frac{3}{5 \sqrt{2}} & \frac{14
   \sqrt{5}+27 \cos ^{-1}\left(\frac{2}{3}\right)}{24
   \sqrt{6}} & 0.918793 \\
 \{35,46\} & 2 & \frac{3}{\sqrt{10}} & \frac{1}{\sqrt{6}}
   & 0.408248 \\
 \{35,57\} & 2 & \frac{3}{5 \sqrt{2}} & \sqrt{\frac{5}{6}}
   & 0.912871 \\
 \{36,48\} & 4 & \frac{49}{384} \sqrt{\frac{7}{2}} \pi  &
   \frac{2 \sqrt{6}+7 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{7 \pi } & 0.469522 \\
 \{42,48\} & 4 & \frac{49}{384} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{48,49\} & 2 & \frac{49}{72 \sqrt{2}} & \frac{3 \left(2
   \sqrt{6}+7 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{16 \sqrt{7}} &
   0.731739 \\
 \{48,51\} & 2 & \frac{49}{72 \sqrt{2}} & 1-\frac{3
   \sqrt{\frac{3}{14}}}{7} & 0.801610 \\
 \{48,53\} & 4 & \frac{49}{72 \sqrt{2}} & \frac{3 \left(22
   \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{49,63\} & 8 & \frac{2 \pi }{7} & \frac{\sqrt{7}+4 \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596
\end{array}
\begin{array}{lllll}
 \{1,20\} & \frac{1}{2} & 0 & 0 & 0. \\
 \{3,6\} & \frac{3}{4} & \frac{1}{4} & \frac{1}{3} &
   0.333333 \\
 \{3,20\} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & 0.5
   \\
 \{3,36\} & \frac{3}{4} & \frac{1}{4} & \frac{1}{3} &
   0.333333 \\
 \{6,8\} & \frac{3}{4 \sqrt{2}} & \frac{1}{2} & \frac{2
   \sqrt{2}}{3} & 0.942809 \\
 \{6,15\} & \frac{1}{3} & \frac{1}{4} & \frac{3}{4} & 0.75
   \\
 \{8,9\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,20\} & \frac{\sqrt{3}}{2} & \frac{\sqrt{3}}{8} &
   \frac{1}{4} & 0.25 \\
 \{8,22\} & \frac{3 \sqrt{3}}{8} & 0 & 0 & 0. \\
 \{8,31\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{8} &
   \frac{1}{3} & 0.333333 \\
 \{8,36\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,42\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,49\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,53\} & \frac{\sqrt{3}}{2} & \frac{\sqrt{3}}{8} &
   \frac{1}{4} & 0.25 \\
 \{9,15\} & \frac{1}{\sqrt{3}} & \frac{1}{2} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{15,22\} & \frac{5}{2 \sqrt{6}} & \frac{1}{2 \sqrt{6}} &
   \frac{1}{5} & 0.2 \\
 \{15,29\} & \sqrt{\frac{2}{3}} &
   \frac{\sqrt{\frac{3}{2}}}{2} & \frac{3}{4} & 0.75 \\
 \{18,24\} & \frac{5}{8} & \frac{1}{2} & \frac{4}{5} & 0.8
   \\
 \{18,35\} & \frac{3}{10} & \frac{1}{4} & \frac{5}{6} &
   0.833333
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{20,35\} & \frac{3}{5} & \sqrt{\frac{3}{10}} &
   \sqrt{\frac{5}{6}} & 0.912871 \\
 \{20,48\} & \frac{7}{24} & \frac{1}{4} & \frac{6}{7} &
   0.857143 \\
 \{22,48\} & \frac{7}{12} & \frac{\sqrt{\frac{7}{6}}}{2} &
   \sqrt{\frac{6}{7}} & 0.92582 \\
 \{22,63\} & \frac{2}{7} & \frac{1}{4} & \frac{7}{8} &
   0.875 \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{8} &
   \frac{\sqrt{\frac{5}{2}}}{2} & \frac{4}{5} & 0.8 \\
 \{24,46\} & \frac{5 \sqrt{\frac{5}{2}}}{8} &
   \frac{\sqrt{\frac{5}{2}}}{2} & \frac{4}{5} & 0.8 \\
 \{24,57\} & \frac{3 \sqrt{\frac{5}{2}}}{4} &
   \frac{\sqrt{\frac{5}{2}}}{8} & \frac{1}{6} & 0.166667
   \\
 \{25,35\} & \frac{3}{2 \sqrt{5}} & \frac{1}{2} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{31,35\} & \frac{3}{2 \sqrt{5}} & \frac{1}{2} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{35,36\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{6} & 0.166667
   \\
 \{35,38\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{15}}{4} & \frac{5}{6} & 0.833333 \\
 \{35,46\} & \frac{7 \sqrt{\frac{3}{5}}}{4} &
   \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{7} & 0.142857
   \\
 \{35,57\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{15}}{4} & \frac{5}{6} & 0.833333 \\
 \{36,48\} & \frac{7}{4 \sqrt{6}} & \frac{1}{2} & \frac{2
   \sqrt{6}}{7} & 0.699854 \\
 \{42,48\} & \frac{7}{4 \sqrt{6}} & \frac{1}{2} & \frac{2
   \sqrt{6}}{7} & 0.699854 \\
 \{48,49\} & \frac{7 \sqrt{\frac{7}{3}}}{8} & 0 & 0 & 0.
   \\
 \{48,51\} & \frac{7 \sqrt{\frac{7}{3}}}{8} &
   \frac{\sqrt{\frac{7}{3}}}{8} & \frac{1}{7} & 0.142857
   \\
 \{48,53\} & \frac{7 \sqrt{\frac{7}{3}}}{8} &
   \frac{\sqrt{21}}{4} & \frac{6}{7} & 0.857143 \\
 \{49,63\} & \frac{2}{\sqrt{7}} & \frac{1}{2} &
   \frac{\sqrt{7}}{4} & 0.661438
\end{array}

==> (inline-1) <==
\begin{array}{lllll}
 \{1,20\} & 288 & \frac{1}{4} & \frac{\pi }{4} & 0.785398
   \\
 \{3,6\} & 12 & \frac{1}{3 \sqrt{2}} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{3,20\} & 4 & \frac{1}{4} & \frac{5}{6} & 0.833333 \\
 \{3,22\} & 4 & \frac{1}{4} & \frac{2}{3} & 0.666667 \\
 \{3,36\} & 4 & \frac{1}{3 \sqrt{2}} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{6,8\} & 2 & \frac{9}{128} \sqrt{\frac{3}{2}} \pi  &
   \frac{26 \sqrt{2}+27 \tan ^{-1}\left(2
   \sqrt{2}\right)}{27 \pi } & 0.825312 \\
 \{6,15\} & 2 & \frac{\sqrt{\frac{2}{3}}}{3} &
   \frac{1}{24} \left(9+2 \sqrt{3} \pi \right) & 0.828450
   \\
 \{8,9\} & 2 & \frac{3}{8 \sqrt{2}} & \frac{52+27 \sqrt{2}
   \sec ^{-1}(3)}{48 \sqrt{6}} & 0.842035 \\
 \{8,20\} & 4 & \frac{3}{8} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,22\} & 2 & \frac{3 \sqrt{3}}{16} & \frac{2}{3} &
   0.666667 \\
 \{8,31\} & 2 & \frac{3 \sqrt{3}}{16} & \frac{7}{9} &
   0.777778 \\
 \{8,36\} & 6 & \frac{3}{8 \sqrt{2}} & \sqrt{\frac{2}{3}}
   & 0.816497 \\
 \{8,42\} & 2 & \frac{3 \sqrt{3}}{16} & \frac{8}{9} &
   0.888889 \\
 \{8,51\} & 2 & \frac{3}{8 \sqrt{2}} & \frac{7}{3
   \sqrt{6}} & 0.952579 \\
 \{8,53\} & 2 & \frac{3}{8} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{9,15\} & 2 & \frac{\pi }{6 \sqrt{2}} &
   \frac{1}{3}+\frac{\sqrt{3}}{2 \pi } & 0.608998 \\
 \{15,22\} & 6 & \frac{2 \sqrt{\frac{2}{3}}}{3} &
   \frac{1}{2} & 0.500000 \\
 \{15,29\} & 10 & \frac{2 \sqrt{2}}{9} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{18,24\} & 6 & \frac{25}{256} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{18,35\} & 4 & \frac{9 \sqrt{\frac{3}{5}}}{20} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{20,35\} & 2 & \frac{9 \sqrt{\frac{3}{5}}}{20} &
   \frac{1}{108} \left(-25+24 \sqrt{30}\right) & 0.985680
   \\
 \{20,48\} & 6 & \frac{49 \sqrt{\frac{7}{3}}}{192} &
   \frac{1}{28} \left(12+7 \sqrt{6} \sin
   ^{-1}\left(\frac{2 \sqrt{6}}{7}\right)\right) &
   0.903278 \\
 \{22,63\} & 12 & \frac{8}{7 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{24,25\} & 10 & \frac{25}{48 \sqrt{2}} & \frac{92+75
   \cos ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} &
   0.903076 \\
 \{24,46\} & 2 & \frac{5 \sqrt{\frac{5}{2}}}{16} &
   \frac{14}{15} & 0.933333 \\
 \{24,57\} & 2 & \frac{25}{24 \sqrt{2}} & \frac{7}{5
   \sqrt{5}} & 0.626099 \\
 \{25,35\} & 4 & \frac{9 \sqrt{3} \pi }{80} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975 \\
 \{31,35\} & 2 & \frac{9 \sqrt{3} \pi }{80} & \frac{14
   \sqrt{5}+27 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{27 \pi } &
   0.636783 \\
 \{31,48\} & 2 & \frac{49 \sqrt{\frac{7}{3}}}{192} &
   \frac{4}{147} \left(-9+7 \sqrt{42}\right) & 0.989529 \\
 \{35,36\} & 2 & \frac{3}{5 \sqrt{2}} & 1-\frac{5
   \sqrt{\frac{5}{6}}}{24} & 0.809819 \\
 \{35,38\} & 4 & \frac{3}{5 \sqrt{2}} & \frac{1}{8}
   \sqrt{\frac{3}{2}} \left(\sqrt{5}+3 \cos
   ^{-1}\left(\frac{2}{3}\right)\right) & 0.728612 \\
 \{35,46\} & 2 & \frac{3}{\sqrt{10}} & \frac{1}{\sqrt{6}}
   & 0.408248 \\
 \{35,51\} & 2 & \frac{3}{5 \sqrt{2}} & \frac{14
   \sqrt{5}+27 \cos ^{-1}\left(\frac{2}{3}\right)}{24
   \sqrt{6}} & 0.918793 \\
 \{35,57\} & 2 & \frac{3}{5 \sqrt{2}} & \sqrt{\frac{5}{6}}
   & 0.912871 \\
 \{36,48\} & 4 & \frac{49}{384} \sqrt{\frac{7}{2}} \pi  &
   \frac{2 \sqrt{6}+7 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{7 \pi } & 0.469522 \\
 \{42,48\} & 4 & \frac{49}{384} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{48,49\} & 2 & \frac{49}{72 \sqrt{2}} & \frac{3 \left(2
   \sqrt{6}+7 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{16 \sqrt{7}} &
   0.731739 \\
 \{48,51\} & 2 & \frac{49}{72 \sqrt{2}} & 1-\frac{3
   \sqrt{\frac{3}{14}}}{7} & 0.801610 \\
 \{48,53\} & 4 & \frac{49}{72 \sqrt{2}} & \frac{3 \left(22
   \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{49,63\} & 8 & \frac{2 \pi }{7} & \frac{\sqrt{7}+4 \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596
\end{array}
\begin{array}{lllll}
 \{1,20\} & \frac{1}{2} & 0 & 0 & 0. \\
 \{3,6\} & \frac{3}{4} & \frac{1}{4} & \frac{1}{3} &
   0.333333 \\
 \{3,20\} & \frac{1}{2} & \frac{1}{4} & \frac{1}{2} & 0.5
   \\
 \{3,22\} & \frac{1}{2} & 0 & 0 & 0. \\
 \{3,36\} & \frac{3}{4} & \frac{1}{4} & \frac{1}{3} &
   0.333333 \\
 \{6,8\} & \frac{3}{4 \sqrt{2}} & \frac{1}{2} & \frac{2
   \sqrt{2}}{3} & 0.942809 \\
 \{6,15\} & \frac{1}{3} & \frac{1}{4} & \frac{3}{4} & 0.75
   \\
 \{8,9\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,20\} & \frac{\sqrt{3}}{2} & \frac{\sqrt{3}}{8} &
   \frac{1}{4} & 0.25 \\
 \{8,22\} & \frac{3 \sqrt{3}}{8} & 0 & 0 & 0. \\
 \{8,31\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{8} &
   \frac{1}{3} & 0.333333 \\
 \{8,36\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,42\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,51\} & \frac{3 \sqrt{3}}{8} & \frac{\sqrt{3}}{4} &
   \frac{2}{3} & 0.666667 \\
 \{8,53\} & \frac{\sqrt{3}}{2} & \frac{\sqrt{3}}{8} &
   \frac{1}{4} & 0.25 \\
 \{9,15\} & \frac{1}{\sqrt{3}} & \frac{1}{2} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{15,22\} & \frac{5}{2 \sqrt{6}} & \frac{1}{2 \sqrt{6}} &
   \frac{1}{5} & 0.2 \\
 \{15,29\} & \sqrt{\frac{2}{3}} &
   \frac{\sqrt{\frac{3}{2}}}{2} & \frac{3}{4} & 0.75 \\
 \{18,24\} & \frac{5}{8} & \frac{1}{2} & \frac{4}{5} & 0.8
   \\
 \{18,35\} & \frac{3}{10} & \frac{1}{4} & \frac{5}{6} &
   0.833333
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{20,35\} & \frac{3}{5} & \sqrt{\frac{3}{10}} &
   \sqrt{\frac{5}{6}} & 0.912871 \\
 \{20,48\} & \frac{7}{24} & \frac{1}{4} & \frac{6}{7} &
   0.857143 \\
 \{22,63\} & \frac{2}{7} & \frac{1}{4} & \frac{7}{8} &
   0.875 \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{8} &
   \frac{\sqrt{\frac{5}{2}}}{2} & \frac{4}{5} & 0.8 \\
 \{24,46\} & \frac{5 \sqrt{\frac{5}{2}}}{8} &
   \frac{\sqrt{\frac{5}{2}}}{2} & \frac{4}{5} & 0.8 \\
 \{24,57\} & \frac{3 \sqrt{\frac{5}{2}}}{4} &
   \frac{\sqrt{\frac{5}{2}}}{8} & \frac{1}{6} & 0.166667
   \\
 \{25,35\} & \frac{3}{2 \sqrt{5}} & \frac{1}{2} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{31,35\} & \frac{3}{2 \sqrt{5}} & \frac{1}{2} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{31,48\} & \frac{7}{12} & \frac{\sqrt{\frac{7}{6}}}{2} &
   \sqrt{\frac{6}{7}} & 0.92582 \\
 \{35,36\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{6} & 0.166667
   \\
 \{35,38\} & \frac{3 \sqrt{\frac{3}{5}}}{2} & 0 & 0 & 0.
   \\
 \{35,46\} & \frac{7 \sqrt{\frac{3}{5}}}{4} &
   \frac{\sqrt{\frac{3}{5}}}{4} & \frac{1}{7} & 0.142857
   \\
 \{35,51\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{15}}{4} & \frac{5}{6} & 0.833333 \\
 \{35,57\} & \frac{3 \sqrt{\frac{3}{5}}}{2} &
   \frac{\sqrt{15}}{4} & \frac{5}{6} & 0.833333 \\
 \{36,48\} & \frac{7}{4 \sqrt{6}} & \frac{1}{2} & \frac{2
   \sqrt{6}}{7} & 0.699854 \\
 \{42,48\} & \frac{7}{4 \sqrt{6}} & \frac{1}{2} & \frac{2
   \sqrt{6}}{7} & 0.699854 \\
 \{48,49\} & \frac{7 \sqrt{\frac{7}{3}}}{8} & 0 & 0 & 0.
   \\
 \{48,51\} & \frac{7 \sqrt{\frac{7}{3}}}{8} &
   \frac{\sqrt{\frac{7}{3}}}{8} & \frac{1}{7} & 0.142857
   \\
 \{48,53\} & \frac{7 \sqrt{\frac{7}{3}}}{8} &
   \frac{\sqrt{21}}{4} & \frac{6}{7} & 0.857143 \\
 \{49,63\} & \frac{2}{\sqrt{7}} & \frac{1}{2} &
   \frac{\sqrt{7}}{4} & 0.661438
\end{array}
\begin{array}{ll}
 \{1,20\} & 1 \\
 \{3,6\} & \frac{3}{4} \\
 \{3,20\} & \frac{3}{4} \\
 \{3,22\} & \frac{1}{2} \\
 \{3,36\} & \frac{3}{4} \\
 \{6,8\} & \frac{3}{2} \\
 \{6,15\} & \frac{5}{4} \\
 \{8,9\} & \frac{\sqrt{3}}{2} \\
 \{8,20\} & \frac{5 \sqrt{3}}{8} \\
 \{8,22\} & \frac{5 \sqrt{3}}{8} \\
 \{8,31\} & \frac{5 \sqrt{3}}{8} \\
 \{8,36\} & \frac{\sqrt{3}}{2} \\
 \{8,42\} & \frac{\sqrt{3}}{2} \\
 \{8,51\} & \frac{\sqrt{3}}{2} \\
 \{8,53\} & \frac{5 \sqrt{3}}{8} \\
 \{9,15\} & 1 \\
 \{15,22\} & \frac{3 \sqrt{\frac{3}{2}}}{2} \\
 \{15,29\} & \frac{7}{2 \sqrt{6}} \\
 \{18,24\} & \frac{3}{2} \\
 \{18,35\} & \frac{5}{4}
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{ll}
 \{20,35\} & 3 \sqrt{\frac{3}{10}} \\
 \{20,48\} & \frac{5}{4} \\
 \{22,63\} & 1 \\
 \{24,25\} & \frac{3 \sqrt{\frac{5}{2}}}{4} \\
 \{24,46\} & \frac{3 \sqrt{\frac{5}{2}}}{4} \\
 \{24,57\} & \frac{9 \sqrt{\frac{5}{2}}}{8} \\
 \{25,35\} & 1 \\
 \{31,35\} & \frac{3}{2} \\
 \{31,48\} & \frac{\sqrt{\frac{21}{2}}}{2} \\
 \{35,36\} & \frac{11 \sqrt{\frac{3}{5}}}{4} \\
 \{35,38\} & \frac{3 \sqrt{\frac{3}{5}}}{2} \\
 \{35,46\} & \frac{11 \sqrt{\frac{3}{5}}}{4} \\
 \{35,51\} & \frac{7 \sqrt{\frac{3}{5}}}{4} \\
 \{35,57\} & \frac{7 \sqrt{\frac{3}{5}}}{4} \\
 \{36,48\} & 1 \\
 \{42,48\} & \frac{3}{2} \\
 \{48,49\} & \frac{13 \sqrt{\frac{7}{3}}}{8} \\
 \{48,51\} & \frac{13 \sqrt{\frac{7}{3}}}{8} \\
 \{48,53\} & \sqrt{\frac{7}{3}} \\
 \{49,63\} & \frac{3}{4}
\end{array}
\begin{array}{lllll}
 \{1,13\} & 360 & \frac{16}{81} & \frac{\pi }{4} &
   0.785398 \\
 \{3,11\} & 8 & \frac{32 \sqrt{2}}{243} &
   \frac{1}{\sqrt{2}} & 0.707107 \\
 \{3,13\} & 8 & \frac{16}{81} & \frac{5}{6} & 0.833333 \\
 \{3,25\} & 8 & \frac{32 \sqrt{2}}{243} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{8,13\} & 8 & \frac{8}{27} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,25\} & 8 & \frac{4 \sqrt{2}}{27} & \sqrt{\frac{2}{3}}
   & 0.816497 \\
 \{11,15\} & 4 & \frac{16 \sqrt{2} \pi }{243} &
   \frac{1}{3}+\frac{3 \sqrt{3}}{4 \pi } & 0.746830 \\
 \{11,24\} & 2 & \frac{25 \sqrt{\frac{5}{2}}}{162} &
   \frac{2}{5}+\frac{1}{2} \sin
   ^{-1}\left(\frac{4}{5}\right) & 0.863648 \\
 \{13,24\} & 2 & \frac{25 \sqrt{\frac{5}{2}}}{162} &
   \frac{8}{75} \left(-2+5 \sqrt{5}\right) & 0.979236 \\
 \{13,35\} & 4 & \frac{16}{15 \sqrt{15}} & \frac{1}{12}
   \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{15,16\} & 4 & \frac{128 \sqrt{2}}{729} & \frac{1}{32}
   \left(9 \sqrt{3}+4 \pi \right) & 0.879838 \\
 \{15,44\} & 4 & \frac{32 \sqrt{\frac{2}{3}}}{81} &
   \frac{11}{12} & 0.916667 \\
 \{15,55\} & 4 & \frac{128 \sqrt{\frac{2}{3}}}{243} &
   \frac{11}{16} & 0.687500 \\
 \{16,24\} & 2 & \frac{25}{324} \sqrt{\frac{5}{2}} \pi  &
   \frac{4+5 \sin ^{-1}\left(\frac{4}{5}\right)}{5 \pi } &
   0.549815 \\
 \{20,24\} & 2 & \frac{25}{324} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{24,25\} & 2 & \frac{50 \sqrt{2}}{243} & 1-\frac{2}{5
   \sqrt{5}} & 0.821115 \\
 \{24,27\} & 2 & \frac{50 \sqrt{2}}{243} & \frac{92+75
   \cos ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} &
   0.903076
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{24,44\} & 2 & \frac{100 \sqrt{2}}{243} &
   \frac{1}{\sqrt{5}} & 0.447214 \\
 \{24,46\} & 2 & \frac{10 \sqrt{10}}{81} & \frac{11}{15} &
   0.733333 \\
 \{24,55\} & 2 & \frac{50 \sqrt{2}}{243} &
   \frac{2}{\sqrt{5}} & 0.894427 \\
 \{24,59\} & 2 & \frac{10 \sqrt{10}}{81} & \frac{14}{15} &
   0.933333 \\
 \{24,70\} & 2 & \frac{50 \sqrt{2}}{243} & \frac{11}{5
   \sqrt{5}} & 0.983870 \\
 \{24,72\} & 2 & \frac{100 \sqrt{2}}{243} & \frac{7}{5
   \sqrt{5}} & 0.626099 \\
 \{25,35\} & 4 & \frac{4 \pi }{15 \sqrt{3}} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975 \\
 \{35,46\} & 4 & \frac{32 \sqrt{\frac{2}{5}}}{27} &
   \frac{1}{\sqrt{6}} & 0.408248 \\
 \{35,70\} & 4 & \frac{32 \sqrt{2}}{135} &
   \sqrt{\frac{5}{6}} & 0.912871 \\
 \{38,48\} & 8 & \frac{49}{486} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{38,63\} & 8 & \frac{512}{567 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{40,63\} & 8 & \frac{512}{567 \sqrt{7}} &
   -\frac{49}{192}+\frac{\sqrt{14}}{3} & 0.992011 \\
 \{48,49\} & 8 & \frac{196 \sqrt{2}}{729} & \frac{3
   \left(22 \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{49,63\} & 8 & \frac{128 \pi }{567} & \frac{\sqrt{7}+4
   \csc ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596 \\
 \{53,63\} & 8 & \frac{128 \pi }{567} & \frac{19
   \sqrt{7}+48 \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{48 \pi } &
   0.563412 \\
 \{63,64\} & 8 & \frac{512 \sqrt{2}}{1701} & 1-\frac{7
   \sqrt{\frac{7}{2}}}{64} & 0.795378 \\
 \{63,66\} & 8 & \frac{512 \sqrt{2}}{1701} & \frac{19
   \sqrt{7}+48 \cos ^{-1}\left(\frac{3}{4}\right)}{64
   \sqrt{2}} & 0.938690
\end{array}
\begin{array}{lllll}
 \{1,13\} & \frac{4}{9} & 0 & 0 & 0. \\
 \{3,11\} & \frac{2}{3} & \frac{2}{9} & \frac{1}{3} &
   0.333333 \\
 \{3,13\} & \frac{4}{9} & \frac{2}{9} & \frac{1}{2} & 0.5
   \\
 \{3,25\} & \frac{2}{3} & \frac{2}{9} & \frac{1}{3} &
   0.333333 \\
 \{8,13\} & \frac{4}{3 \sqrt{3}} & \frac{1}{3 \sqrt{3}} &
   \frac{1}{4} & 0.25 \\
 \{8,25\} & \frac{1}{\sqrt{3}} & \frac{2}{3 \sqrt{3}} &
   \frac{2}{3} & 0.666667 \\
 \{11,15\} & \frac{8}{9 \sqrt{3}} & \frac{4}{9} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{11,24\} & \frac{5}{18} & \frac{2}{9} & \frac{4}{5} &
   0.8 \\
 \{13,24\} & \frac{5}{9} & \frac{2 \sqrt{5}}{9} &
   \frac{2}{\sqrt{5}} & 0.894427 \\
 \{13,35\} & \frac{4}{15} & \frac{2}{9} & \frac{5}{6} &
   0.833333 \\
 \{15,16\} & \frac{8 \sqrt{\frac{2}{3}}}{9} & \frac{2
   \sqrt{\frac{2}{3}}}{3} & \frac{3}{4} & 0.75 \\
 \{15,44\} & \frac{8 \sqrt{\frac{2}{3}}}{9} & \frac{2
   \sqrt{\frac{2}{3}}}{3} & \frac{3}{4} & 0.75 \\
 \{15,55\} & \frac{10 \sqrt{\frac{2}{3}}}{9} & \frac{2
   \sqrt{\frac{2}{3}}}{9} & \frac{1}{5} & 0.2 \\
 \{16,24\} & \frac{5}{9} & \frac{4}{9} & \frac{4}{5} & 0.8
   \\
 \{20,24\} & \frac{5}{9} & \frac{4}{9} & \frac{4}{5} & 0.8
   \\
 \{24,25\} & \frac{5 \sqrt{\frac{5}{2}}}{9} &
   \frac{\sqrt{\frac{5}{2}}}{9} & \frac{1}{5} & 0.2 \\
 \{24,27\} & \frac{5 \sqrt{\frac{5}{2}}}{9} & \frac{2
   \sqrt{10}}{9} & \frac{4}{5} & 0.8
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{24,44\} & \frac{\sqrt{10}}{3} &
   \frac{\sqrt{\frac{5}{2}}}{9} & \frac{1}{6} & 0.166667
   \\
 \{24,46\} & \frac{5 \sqrt{\frac{5}{2}}}{9} &
   \frac{\sqrt{\frac{5}{2}}}{9} & \frac{1}{5} & 0.2 \\
 \{24,55\} & \frac{5 \sqrt{\frac{5}{2}}}{9} & \frac{2
   \sqrt{10}}{9} & \frac{4}{5} & 0.8 \\
 \{24,59\} & \frac{5 \sqrt{\frac{5}{2}}}{9} & \frac{2
   \sqrt{10}}{9} & \frac{4}{5} & 0.8 \\
 \{24,70\} & \frac{5 \sqrt{\frac{5}{2}}}{9} & \frac{2
   \sqrt{10}}{9} & \frac{4}{5} & 0.8 \\
 \{24,72\} & \frac{\sqrt{10}}{3} &
   \frac{\sqrt{\frac{5}{2}}}{9} & \frac{1}{6} & 0.166667
   \\
 \{25,35\} & \frac{4}{3 \sqrt{5}} & \frac{4}{9} &
   \frac{\sqrt{5}}{3} & 0.745356 \\
 \{35,46\} & \frac{14}{3 \sqrt{15}} & \frac{2}{3
   \sqrt{15}} & \frac{1}{7} & 0.142857 \\
 \{35,70\} & \frac{4}{\sqrt{15}} & \frac{2
   \sqrt{\frac{5}{3}}}{3} & \frac{5}{6} & 0.833333 \\
 \{38,48\} & \frac{7 \sqrt{\frac{2}{3}}}{9} & \frac{4}{9}
   & \frac{2 \sqrt{6}}{7} & 0.699854 \\
 \{38,63\} & \frac{16}{63} & \frac{2}{9} & \frac{7}{8} &
   0.875 \\
 \{40,63\} & \frac{32}{63} & \frac{8
   \sqrt{\frac{2}{7}}}{9} & \frac{\sqrt{\frac{7}{2}}}{2} &
   0.935414 \\
 \{48,49\} & \frac{7 \sqrt{\frac{7}{3}}}{9} & \frac{2
   \sqrt{\frac{7}{3}}}{3} & \frac{6}{7} & 0.857143 \\
 \{49,63\} & \frac{16}{9 \sqrt{7}} & \frac{4}{9} &
   \frac{\sqrt{7}}{4} & 0.661438 \\
 \{53,63\} & \frac{16}{9 \sqrt{7}} & \frac{4}{9} &
   \frac{\sqrt{7}}{4} & 0.661438 \\
 \{63,64\} & \frac{32}{9 \sqrt{7}} & \frac{4}{9 \sqrt{7}}
   & \frac{1}{8} & 0.125 \\
 \{63,66\} & \frac{32}{9 \sqrt{7}} & \frac{4 \sqrt{7}}{9}
   & \frac{7}{8} & 0.875
\end{array}
\begin{array}{lll}
 \{1,13\} & \frac{4}{9} & 0.444444 \\
 \{3,11\} & \frac{4}{9 \sqrt{3}} & 0.2566 \\
 \{3,13\} & \frac{4}{9} & 0.444444 \\
 \{3,25\} & \frac{4}{9 \sqrt{3}} & 0.2566 \\
 \{8,13\} & \frac{2}{27} \left(-2 \sqrt{3}+3
   \sqrt{6}\right) & 0.287731 \\
 \{8,25\} & \frac{1}{297} \left(11 \sqrt{3}+12
   \sqrt{33}\right) & 0.296254 \\
 \{11,15\} & \frac{4}{9} & 0.444444 \\
 \{11,24\} & \frac{4}{11} & 0.363636 \\
 \{13,24\} & \frac{4}{11} & 0.363636 \\
 \{13,35\} & \frac{7}{18} & 0.388889 \\
 \{15,16\} & \frac{1}{621} \left(23 \sqrt{6}+12
   \sqrt{138}\right) & 0.317724 \\
 \{15,44\} & \frac{2}{27} \left(3+\sqrt{6}\right) &
   0.403666 \\
 \{15,55\} & \frac{1}{45} \left(-5 \sqrt{6}+8
   \sqrt{10}\right) & 0.290017 \\
 \{16,24\} & \frac{4}{9} & 0.444444 \\
 \{20,24\} & \frac{4}{9} & 0.444444 \\
 \{24,25\} & \frac{117 \sqrt{10}+40 \sqrt{390}}{3510} &
   0.330462 \\
 \{24,27\} & \frac{117 \sqrt{10}+40 \sqrt{390}}{3510} &
   0.330462
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lll}
 \{24,44\} & -\frac{4}{135} \left(3 \sqrt{10}-5
   \sqrt{15}\right) & 0.292684 \\
 \{24,46\} & \frac{1}{18} \left(4+\sqrt{10}\right) &
   0.397904 \\
 \{24,55\} & \frac{117 \sqrt{10}+40 \sqrt{390}}{3510} &
   0.330462 \\
 \{24,59\} & \frac{1}{18} \left(4+\sqrt{10}\right) &
   0.397904 \\
 \{24,70\} & \frac{117 \sqrt{10}+40 \sqrt{390}}{3510} &
   0.330462 \\
 \{24,72\} & -\frac{4}{135} \left(3 \sqrt{10}-5
   \sqrt{15}\right) & 0.292684 \\
 \{25,35\} & \frac{4}{9} & 0.444444 \\
 \{35,46\} & -\frac{2}{189} \left(7 \sqrt{15}-12
   \sqrt{21}\right) & 0.295027 \\
 \{35,70\} & \frac{4 \left(59 \sqrt{15}+15
   \sqrt{885}\right)}{7965} & 0.338853 \\
 \{38,48\} & \frac{4}{9} & 0.444444 \\
 \{38,63\} & \frac{12}{29} & 0.413793 \\
 \{40,63\} & \frac{12}{29} & 0.413793 \\
 \{48,49\} & \frac{415 \sqrt{21}+84 \sqrt{1743}}{15687} &
   0.344789 \\
 \{49,63\} & \frac{4}{9} & 0.444444 \\
 \{53,63\} & \frac{4}{9} & 0.444444 \\
 \{63,64\} & \frac{333 \sqrt{7}+56 \sqrt{777}}{6993} &
   0.349209 \\
 \{63,66\} & \frac{333 \sqrt{7}+56 \sqrt{777}}{6993} &
   0.349209
\end{array}
\begin{array}{lllll}
 \{1,29\} & 480 & \frac{4}{25} & \frac{\pi }{4} & 0.785398
   \\
 \{3,27\} & 4 & \frac{8 \sqrt{2}}{75} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{3,29\} & 12 & \frac{4}{25} & \frac{5}{6} & 0.833333 \\
 \{3,49\} & 12 & \frac{8 \sqrt{2}}{75} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{8,29\} & 4 & \frac{6}{25} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,31\} & 8 & \frac{3 \sqrt{3}}{25} & \frac{7}{9} &
   0.777778 \\
 \{8,49\} & 4 & \frac{3 \sqrt{2}}{25} & \sqrt{\frac{2}{3}}
   & 0.816497 \\
 \{8,55\} & 4 & \frac{3 \sqrt{3}}{25} & \frac{8}{9} &
   0.888889 \\
 \{8,64\} & 8 & \frac{3 \sqrt{2}}{25} & \frac{7}{3
   \sqrt{6}} & 0.952579 \\
 \{8,68\} & 4 & \frac{6}{25} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{15,31\} & 6 & \frac{32 \sqrt{\frac{2}{3}}}{75} &
   \frac{1}{2} & 0.500000 \\
 \{15,33\} & 6 & \frac{8 \sqrt{\frac{2}{3}}}{25} &
   \frac{3}{4} & 0.750000 \\
 \{15,64\} & 6 & \frac{32 \sqrt{2}}{225} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{15,72\} & 2 & \frac{8 \sqrt{\frac{2}{3}}}{25} &
   \frac{11}{12} & 0.916667 \\
 \{15,81\} & 6 & \frac{32 \sqrt{2}}{225} & \frac{9
   \sqrt{3}}{16} & 0.974279 \\
 \{15,87\} & 2 & \frac{32 \sqrt{\frac{2}{3}}}{75} &
   \frac{11}{16} & 0.687500 \\
 \{24,33\} & 8 & \frac{\sqrt{2}}{3} & \frac{1}{\sqrt{5}} &
   0.447214 \\
 \{24,81\} & 8 & \frac{1}{3 \sqrt{2}} & \frac{2}{\sqrt{5}}
   & 0.894427 \\
 \{27,35\} & 8 & \frac{9 \sqrt{3} \pi }{125} & \frac{14
   \sqrt{5}+27 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{27 \pi } &
   0.636783 \\
 \{27,48\} & 2 & \frac{49 \sqrt{\frac{7}{3}}}{300} &
   \frac{1}{28} \left(12+7 \sqrt{6} \sin
   ^{-1}\left(\frac{2 \sqrt{6}}{7}\right)\right) &
   0.903278
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{29,48\} & 6 & \frac{49 \sqrt{\frac{7}{3}}}{300} &
   \frac{4}{147} \left(-9+7 \sqrt{42}\right) & 0.989529 \\
 \{29,63\} & 4 & \frac{128}{175 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{31,63\} & 8 & \frac{128}{175 \sqrt{7}} &
   -\frac{49}{192}+\frac{\sqrt{14}}{3} & 0.992011 \\
 \{31,80\} & 6 & \frac{243}{800} & \frac{4}{9}+\frac{\sin
   ^{-1}\left(\frac{4 \sqrt{2}}{9}\right)}{\sqrt{2}} &
   0.925046 \\
 \{33,80\} & 6 & \frac{243}{800} & \frac{8}{243}
   \left(-8+27 \sqrt{2}\right) & 0.993704 \\
 \{33,99\} & 8 & \frac{4 \sqrt{5}}{27} & \frac{3}{20}
   \left(3+5 \sin ^{-1}\left(\frac{3}{5}\right)\right) &
   0.932626 \\
 \{35,36\} & 8 & \frac{24 \sqrt{2}}{125} & \frac{14
   \sqrt{5}+27 \cos ^{-1}\left(\frac{2}{3}\right)}{24
   \sqrt{6}} & 0.918793 \\
 \{36,48\} & 2 & \frac{49}{600} \sqrt{\frac{7}{2}} \pi  &
   \frac{2 \sqrt{6}+7 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{7 \pi } & 0.469522 \\
 \{40,48\} & 6 & \frac{49}{600} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{48,49\} & 6 & \frac{49 \sqrt{2}}{225} & 1-\frac{3
   \sqrt{\frac{3}{14}}}{7} & 0.801610 \\
 \{48,51\} & 6 & \frac{49 \sqrt{2}}{225} & \frac{3
   \left(22 \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{49,63\} & 4 & \frac{32 \pi }{175} & \frac{\sqrt{7}+4
   \csc ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596 \\
 \{55,63\} & 4 & \frac{32 \pi }{175} & \frac{19
   \sqrt{7}+48 \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{48 \pi } &
   0.563412 \\
 \{63,64\} & 8 & \frac{128 \sqrt{2}}{525} & 1-\frac{7
   \sqrt{\frac{7}{2}}}{64} & 0.795378 \\
 \{63,68\} & 4 & \frac{128 \sqrt{2}}{525} & \frac{19
   \sqrt{7}+48 \cos ^{-1}\left(\frac{3}{4}\right)}{64
   \sqrt{2}} & 0.938690 \\
 \{64,80\} & 6 & \frac{243 \pi }{800 \sqrt{2}} & \frac{4
   \sqrt{2}+9 \sin ^{-1}\left(\frac{4
   \sqrt{2}}{9}\right)}{9 \pi } & 0.416417 \\
 \{72,80\} & 2 & \frac{243 \pi }{800 \sqrt{2}} &
   \frac{\frac{172 \sqrt{2}}{243}+\sin ^{-1}\left(\frac{4
   \sqrt{2}}{9}\right)}{\pi } & 0.534977 \\
 \{80,81\} & 6 & \frac{27}{50 \sqrt{2}} & 1-\frac{4
   \sqrt{2}}{27} & 0.790487 \\
 \{80,87\} & 2 & \frac{27}{50 \sqrt{2}} & \frac{43}{54
   \sqrt{2}}+\frac{9}{16} \cos
   ^{-1}\left(\frac{7}{9}\right) & 0.945383 \\
 \{81,99\} & 8 & \frac{\sqrt{5} \pi }{9} & \frac{3+5 \sin
   ^{-1}\left(\frac{3}{5}\right)}{5 \pi } & 0.395819
\end{array}
\begin{array}{lllll}
 \{3,6\} & 16 & \frac{8 \sqrt{2}}{75} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{4,18\} & 480 & \frac{4}{25} & \frac{\pi }{4} & 0.785398
   \\
 \{6,8\} & 2 & \frac{9}{200} \sqrt{\frac{3}{2}} \pi  &
   \frac{26 \sqrt{2}+27 \tan ^{-1}\left(2
   \sqrt{2}\right)}{27 \pi } & 0.825312 \\
 \{6,15\} & 2 & \frac{16 \sqrt{\frac{2}{3}}}{75} &
   \frac{1}{24} \left(9+2 \sqrt{3} \pi \right) & 0.828450
   \\
 \{8,9\} & 2 & \frac{3 \sqrt{2}}{25} & \frac{52+27
   \sqrt{2} \sec ^{-1}(3)}{48 \sqrt{6}} & 0.842035 \\
 \{8,22\} & 6 & \frac{3 \sqrt{3}}{25} & \frac{8}{9} &
   0.888889 \\
 \{8,29\} & 6 & \frac{6}{25} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{9,15\} & 2 & \frac{4 \sqrt{2} \pi }{75} &
   \frac{1}{3}+\frac{\sqrt{3}}{2 \pi } & 0.608998 \\
 \{15,22\} & 6 & \frac{32 \sqrt{\frac{2}{3}}}{75} &
   \frac{1}{2} & 0.500000 \\
 \{15,29\} & 6 & \frac{32 \sqrt{2}}{225} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{18,24\} & 4 & \frac{1}{16} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{18,35\} & 4 & \frac{36 \sqrt{\frac{3}{5}}}{125} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{24,25\} & 4 & \frac{1}{3 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{24,46\} & 4 & \frac{1}{\sqrt{10}} & \frac{14}{15} &
   0.933333 \\
 \{24,57\} & 4 & \frac{\sqrt{2}}{3} & \frac{7}{5 \sqrt{5}}
   & 0.626099
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{25,35\} & 4 & \frac{9 \sqrt{3} \pi }{125} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975 \\
 \{35,46\} & 4 & \frac{24 \sqrt{\frac{2}{5}}}{25} &
   \frac{1}{\sqrt{6}} & 0.408248 \\
 \{35,57\} & 4 & \frac{24 \sqrt{2}}{125} &
   \sqrt{\frac{5}{6}} & 0.912871 \\
 \{38,48\} & 6 & \frac{49}{600} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{38,63\} & 6 & \frac{128}{175 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{48,49\} & 6 & \frac{49 \sqrt{2}}{225} & \frac{3
   \left(22 \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{48,78\} & 2 & \frac{7 \sqrt{\frac{7}{3}}}{25} &
   \frac{20}{21} & 0.952381 \\
 \{48,93\} & 2 & \frac{98}{75 \sqrt{3}} & \frac{10}{7
   \sqrt{7}} & 0.539949 \\
 \{49,63\} & 6 & \frac{32 \pi }{175} & \frac{\sqrt{7}+4
   \csc ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596 \\
 \{63,78\} & 2 & \frac{128 \sqrt{\frac{2}{7}}}{75} &
   \frac{1}{2 \sqrt{2}} & 0.353553 \\
 \{63,93\} & 2 & \frac{128 \sqrt{2}}{525} &
   \frac{\sqrt{\frac{7}{2}}}{2} & 0.935414 \\
 \{66,80\} & 8 & \frac{243 \pi }{800 \sqrt{2}} &
   \frac{\frac{172 \sqrt{2}}{243}+\sin ^{-1}\left(\frac{4
   \sqrt{2}}{9}\right)}{\pi } & 0.534977 \\
 \{66,99\} & 8 & \frac{4 \sqrt{5}}{27} & \frac{3}{20}
   \left(3+5 \sin ^{-1}\left(\frac{3}{5}\right)\right) &
   0.932626 \\
 \{80,81\} & 8 & \frac{27}{50 \sqrt{2}} & \frac{43}{54
   \sqrt{2}}+\frac{9}{16} \cos
   ^{-1}\left(\frac{7}{9}\right) & 0.945383 \\
 \{81,99\} & 8 & \frac{\sqrt{5} \pi }{9} & \frac{3+5 \sin
   ^{-1}\left(\frac{3}{5}\right)}{5 \pi } & 0.395819
\end{array}
\begin{array}{lllll}
 \{1,29\} & 904 & \frac{4}{25} & \frac{\pi }{4} & 0.785398
   \\
 \{3,6\} & 20 & \frac{8 \sqrt{2}}{75} & \frac{1}{\sqrt{2}}
   & 0.707107 \\
 \{3,29\} & 12 & \frac{4}{25} & \frac{5}{6} & 0.833333 \\
 \{3,51\} & 6 & \frac{8 \sqrt{2}}{75} & \frac{5}{4
   \sqrt{2}} & 0.883883 \\
 \{6,8\} & 2 & \frac{9}{200} \sqrt{\frac{3}{2}} \pi  &
   \frac{26 \sqrt{2}+27 \tan ^{-1}\left(2
   \sqrt{2}\right)}{27 \pi } & 0.825312 \\
 \{6,15\} & 2 & \frac{16 \sqrt{\frac{2}{3}}}{75} &
   \frac{1}{24} \left(9+2 \sqrt{3} \pi \right) & 0.828450
   \\
 \{8,9\} & 2 & \frac{3 \sqrt{2}}{25} & \frac{52+27
   \sqrt{2} \sec ^{-1}(3)}{48 \sqrt{6}} & 0.842035 \\
 \{8,22\} & 8 & \frac{3 \sqrt{3}}{25} & \frac{8}{9} &
   0.888889 \\
 \{8,29\} & 4 & \frac{6}{25} & \frac{1}{\sqrt{3}} &
   0.577350 \\
 \{8,31\} & 6 & \frac{3 \sqrt{3}}{25} & \frac{7}{9} &
   0.777778 \\
 \{8,42\} & 2 & \frac{3 \sqrt{3}}{25} & \frac{2}{3} &
   0.666667 \\
 \{8,49\} & 4 & \frac{3 \sqrt{2}}{25} & \sqrt{\frac{2}{3}}
   & 0.816497 \\
 \{8,53\} & 6 & \frac{6}{25} & \frac{4}{3 \sqrt{3}} &
   0.769800 \\
 \{8,64\} & 8 & \frac{3 \sqrt{2}}{25} & \frac{7}{3
   \sqrt{6}} & 0.952579 \\
 \{9,15\} & 2 & \frac{4 \sqrt{2} \pi }{75} &
   \frac{1}{3}+\frac{\sqrt{3}}{2 \pi } & 0.608998 \\
 \{15,22\} & 10 & \frac{32 \sqrt{\frac{2}{3}}}{75} &
   \frac{1}{2} & 0.500000 \\
 \{15,29\} & 12 & \frac{32 \sqrt{2}}{225} &
   \frac{\sqrt{3}}{2} & 0.866025 \\
 \{15,33\} & 6 & \frac{8 \sqrt{\frac{2}{3}}}{25} &
   \frac{3}{4} & 0.750000 \\
 \{15,72\} & 2 & \frac{8 \sqrt{\frac{2}{3}}}{25} &
   \frac{11}{12} & 0.916667 \\
 \{15,81\} & 4 & \frac{32 \sqrt{2}}{225} & \frac{9
   \sqrt{3}}{16} & 0.974279
\end{array}
\right)
\end{equation}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{15,87\} & 2 & \frac{32 \sqrt{\frac{2}{3}}}{75} &
   \frac{11}{16} & 0.687500 \\
 \{18,24\} & 4 & \frac{1}{16} \sqrt{\frac{5}{2}} \pi  &
   \frac{92+75 \sin ^{-1}\left(\frac{4}{5}\right)}{75 \pi
   } & 0.685627 \\
 \{18,35\} & 4 & \frac{36 \sqrt{\frac{3}{5}}}{125} &
   \frac{1}{12} \left(5+3 \sqrt{5} \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)\right) & 0.886838
   \\
 \{24,25\} & 4 & \frac{1}{3 \sqrt{2}} & \frac{92+75 \cos
   ^{-1}\left(\frac{3}{5}\right)}{80 \sqrt{5}} & 0.903076
   \\
 \{24,33\} & 8 & \frac{\sqrt{2}}{3} & \frac{1}{\sqrt{5}} &
   0.447214 \\
 \{24,46\} & 4 & \frac{1}{\sqrt{10}} & \frac{14}{15} &
   0.933333 \\
 \{24,81\} & 8 & \frac{1}{3 \sqrt{2}} & \frac{2}{\sqrt{5}}
   & 0.894427 \\
 \{24,89\} & 2 & \frac{\sqrt{2}}{3} & \frac{7}{5 \sqrt{5}}
   & 0.626099 \\
 \{25,35\} & 4 & \frac{9 \sqrt{3} \pi }{125} &
   \frac{\sqrt{5}+3 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{3 \pi } &
   0.504975 \\
 \{27,35\} & 6 & \frac{9 \sqrt{3} \pi }{125} & \frac{14
   \sqrt{5}+27 \csc
   ^{-1}\left(\frac{3}{\sqrt{5}}\right)}{27 \pi } &
   0.636783 \\
 \{27,48\} & 2 & \frac{49 \sqrt{\frac{7}{3}}}{300} &
   \frac{1}{28} \left(12+7 \sqrt{6} \sin
   ^{-1}\left(\frac{2 \sqrt{6}}{7}\right)\right) &
   0.903278 \\
 \{29,48\} & 6 & \frac{49 \sqrt{\frac{7}{3}}}{300} &
   \frac{4}{147} \left(-9+7 \sqrt{42}\right) & 0.989529 \\
 \{29,63\} & 10 & \frac{128}{175 \sqrt{7}} & \frac{1}{16}
   \left(7+4 \sqrt{7} \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)\right) & 0.915544
   \\
 \{31,63\} & 6 & \frac{128}{175 \sqrt{7}} &
   -\frac{49}{192}+\frac{\sqrt{14}}{3} & 0.992011 \\
 \{31,80\} & 6 & \frac{243}{800} & \frac{4}{9}+\frac{\sin
   ^{-1}\left(\frac{4 \sqrt{2}}{9}\right)}{\sqrt{2}} &
   0.925046 \\
 \{33,80\} & 6 & \frac{243}{800} & \frac{8}{243}
   \left(-8+27 \sqrt{2}\right) & 0.993704 \\
 \{33,99\} & 16 & \frac{4 \sqrt{5}}{27} & \frac{3}{20}
   \left(3+5 \sin ^{-1}\left(\frac{3}{5}\right)\right) &
   0.932626 \\
 \{35,36\} & 8 & \frac{24 \sqrt{2}}{125} & \frac{14
   \sqrt{5}+27 \cos ^{-1}\left(\frac{2}{3}\right)}{24
   \sqrt{6}} & 0.918793 \\
 \{35,46\} & 4 & \frac{24 \sqrt{\frac{2}{5}}}{25} &
   \frac{1}{\sqrt{6}} & 0.408248 \\
 \{35,57\} & 4 & \frac{24 \sqrt{2}}{125} &
   \sqrt{\frac{5}{6}} & 0.912871
\end{array}
\right)
\end{displaymath}
\begin{displaymath}
\left(
\begin{array}{lllll}
 \{36,48\} & 2 & \frac{49}{600} \sqrt{\frac{7}{2}} \pi  &
   \frac{2 \sqrt{6}+7 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{7 \pi } & 0.469522 \\
 \{38,48\} & 10 & \frac{49}{600} \sqrt{\frac{7}{2}} \pi  &
   \frac{22 \sqrt{6}+49 \sin ^{-1}\left(\frac{2
   \sqrt{6}}{7}\right)}{49 \pi } & 0.596820 \\
 \{48,49\} & 2 & \frac{49 \sqrt{2}}{225} & \frac{3 \left(2
   \sqrt{6}+7 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{16 \sqrt{7}} &
   0.731739 \\
 \{48,51\} & 10 & \frac{49 \sqrt{2}}{225} & \frac{3
   \left(22 \sqrt{6}+49 \cos
   ^{-1}\left(\frac{5}{7}\right)\right)}{112 \sqrt{7}} &
   0.930129 \\
 \{48,64\} & 4 & \frac{49 \sqrt{2}}{225} & 1-\frac{3
   \sqrt{\frac{3}{14}}}{7} & 0.801610 \\
 \{48,78\} & 2 & \frac{7 \sqrt{\frac{7}{3}}}{25} &
   \frac{20}{21} & 0.952381 \\
 \{48,93\} & 2 & \frac{98}{75 \sqrt{3}} & \frac{10}{7
   \sqrt{7}} & 0.539949 \\
 \{49,63\} & 8 & \frac{32 \pi }{175} & \frac{\sqrt{7}+4
   \csc ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{4 \pi } &
   0.440596 \\
 \{55,63\} & 2 & \frac{32 \pi }{175} & \frac{19
   \sqrt{7}+48 \csc
   ^{-1}\left(\frac{4}{\sqrt{7}}\right)}{48 \pi } &
   0.563412 \\
 \{63,64\} & 8 & \frac{128 \sqrt{2}}{525} & 1-\frac{7
   \sqrt{\frac{7}{2}}}{64} & 0.795378 \\
 \{63,68\} & 4 & \frac{128 \sqrt{2}}{525} & \frac{19
   \sqrt{7}+48 \cos ^{-1}\left(\frac{3}{4}\right)}{64
   \sqrt{2}} & 0.938690 \\
 \{63,78\} & 2 & \frac{128 \sqrt{\frac{2}{7}}}{75} &
   \frac{1}{2 \sqrt{2}} & 0.353553 \\
 \{63,93\} & 2 & \frac{128 \sqrt{2}}{525} &
   \frac{\sqrt{\frac{7}{2}}}{2} & 0.935414 \\
 \{64,80\} & 6 & \frac{243 \pi }{800 \sqrt{2}} & \frac{4
   \sqrt{2}+9 \sin ^{-1}\left(\frac{4
   \sqrt{2}}{9}\right)}{9 \pi } & 0.416417 \\
 \{70,80\} & 8 & \frac{243 \pi }{800 \sqrt{2}} &
   \frac{\frac{172 \sqrt{2}}{243}+\sin ^{-1}\left(\frac{4
   \sqrt{2}}{9}\right)}{\pi } & 0.534977 \\
 \{80,81\} & 4 & \frac{27}{50 \sqrt{2}} & \frac{1}{16}
   \left(4 \sqrt{2}+9 \cos
   ^{-1}\left(\frac{7}{9}\right)\right) & 0.735870 \\
 \{80,83\} & 2 & \frac{27}{50 \sqrt{2}} & 1-\frac{4
   \sqrt{2}}{27} & 0.790487 \\
 \{80,87\} & 6 & \frac{27}{50 \sqrt{2}} & \frac{43}{54
   \sqrt{2}}+\frac{9}{16} \cos
   ^{-1}\left(\frac{7}{9}\right) & 0.945383 \\
 \{81,99\} & 12 & \frac{\sqrt{5} \pi }{9} & \frac{3+5 \sin
   ^{-1}\left(\frac{3}{5}\right)}{5 \pi } & 0.395819
\end{array}
